Iterative Detection and Decoding for Cell-Free Massive Multiuser MIMO with LDPC Codes

This paper proposes an iterative detection and decoding (IDD) scheme for a cell free massive multiple input multiple output (CF-mMIMO) system. Users send coded data to the access points (APs), which is jointly detected at central processing unit (CPU). The symbols are exchanged iteratively in the form of log likelihood ratios (LLRs) between the detector and the low-density parity check codes (LPDC) decoder, increasing the coded system's performance. We propose a list-based multi-feedback diversity with successive interference cancellation (MF-SIC) to improve the performance of the CF-mMIMO. Furthermore, the proposed detector is compared with the parallel interference cancellation (PIC) and MF-PIC schemes. Finally, the bit error rate (BER) performance of CF-mMIMO is compared with the co-located mMIMO (Col-mMIMO).

==> BERAPUE.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.6\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 15,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.00001,
ymax=0.1,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={MMSE,
					SIC,
                MF-SIC,
                PIC,
				MF-PIC,	
				%MMSE based comparator network,				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.05,0.05)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%% Ellipsoids

%\draw (7.5,0.015) ellipse (0.2cm and 0.5cm);
%\draw[dspconn]    (7.5,0.035) -- (8.8,0.04) ;
%\draw (9,0.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{Col-mMIMO}};

%\draw (7.5,0.0006) ellipse (0.2cm and 0.8cm);
%\draw[dspconn]    (7.5,0.00015) -- (8,0.00004) ;
%\draw (8,0.00004) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {\text{CF-mMIMO}};






\addplot+[smooth,color=black,dashed,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.044563720703125	\\
0	0.017219482421875\\
5	0.005014892578125	\\
10	0.0012421875	\\
15	0.000199951171875	\\
%20	0.00000244140625	\\
%25	0	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=red,dashed, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.041248047	\\
0	0.015239014\\
5	0.00435376	\\
10	0.001129639	\\
15	0.000248535	\\
20	3.13E-05	\\
25	1.00E-05	\\
};

%\addlegendentry{SIC col}

\addplot+[smooth,color=red,dashed, thick, every mark/.append style={solid} ,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.040718505859375	\\
0	0.014741943359375\\
5	0.0039609375	\\
10	0.000887451171875	\\
15	0.000165283203125	\\
%20	0	\\
%25	0	\\
};

%\addlegendentry{MF SIC col}


\addplot+[smooth,color=magenta,dashed,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-5	0.036134765625	\\
0	0.0122314453125\\
5	0.002912109375	\\
10	0.0005576171875	\\
15	0.00007470703125	\\
%20	0	\\
%25	0	\\
};

%\addlegendentry{PIC Col}


\addplot+[smooth,color=green,dashed, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-5	0.036134765625	\\
0	0.0122314453125\\
5	0.002912109375	\\
10	0.0005576171875	\\
15	0.00007470703125	\\
%20	0	\\
%25	0	\\
};

%\addlegendentry{MF-PIC Col}

\addplot+[smooth,color=black,solid, thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.029968	\\
0	0.011123\\
5	0.0027067\\
10	0.00062109\\
15	0.0001041\\
%20	0\\
%25	0\\
};
%\addlegendentry{MMSE cf}
\addplot+[smooth,color=red,thick,solid, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.025308	\\
0	0.0084554\\
5	0.0019705	\\
10	0.00055996	\\
15	8.584e-05	\\
%20	0	\\
%25	0	\\
};
%\addlegendentry{SIC cf}

\addplot+[smooth,color=red,thick,solid, thick, every mark/.append style={solid} ,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.024848	\\
0	0.0080958\\
5	0.0016336	\\
10	0.00036533	\\
15	7.3438e-05	\\
%20	0	\\
%25	0	\\
};
%\addlegendentry{MF-SIC cf}
\addplot+[smooth,color=magenta,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.019466	\\
0	0.0055334\\
5	0.00080293\\
10	0.00017549	\\
15	1.2891e-05	\\
%20	0	\\
%25	0	\\
};
%\addlegendentry{PIC cf}
\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,mark size=6,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.019466	\\
0	0.0055334\\
5	0.00080293\\
10	0.00017549	\\
15	1.2891e-05	\\
%20	0	\\
%25	0	\\
};
%\addlegendentry{MF PIC cf}
\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=triangle, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}

\addplot[smooth,color=black,thick,dotted, every mark/.append style={solid} ,mark=square, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -1\\
};\label{P35}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,4.75)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P35}{\hspace{0.15cm} $N_r=10$}\\
\ref{P34}{\hspace{0.15cm} $N_r=7$}\\
\ref{P33}{\hspace{0.15cm} $N_r=4$}\\
\end{tabular}
};
\addplot[smooth,color=black,dashed,line width=1.0pt,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{L1}

\addplot[smooth,color=black,solid,line width=1.0pt,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{L2}




\node [draw,fill=white,font=\footnotesize,anchor= north  east] at (axis cs: 14,0.08) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{1}
\begin{tabular}{l}
\ref{L1}{~$K=16, L=64$}\\
\ref{L2}{~$K=40, L=100$}\\
\end{tabular}
};


\end{axis}
\end{tikzpicture}



==> example_with_three_in_row.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.45\columnwidth,
height=0.45\columnwidth,%4.16838541666667in,
scale only axis,
ymode=log,
xmin=-5,
xmax=15,
xlabel={SNR  [dB]},
xmajorgrids,
ymin=0.00001,
ymax=0.1,
ylabel={BER},
ymajorgrids,
legend entries={IDD $=1$,
IDD $=2$ 				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.03,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.35) {(a)};
        },
    },
}

%\addlegendimage{no markers}
%\addlegendimage{no markers,color=blue}
%\addlegendimage{no markers,color=red}
%\addlegendimage{no markers,color=black}




\node [draw,fill=white,font=\tiny,anchor= north east] at (axis cs: 20, 0.5 ) { $M_{\text{Tx}} =1$, $M_{\text{Rx}}= 2$ };



%MRx=2-MTx=1
%OptimalMMSE ACE
\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5  0.030451953125	\\
0	0.01044775390625\\
5	0.00283125	\\
10	0.0005033203125	\\
15	0.00005986328125	\\
20	0.00000869140625	\\
25	0.00000205078125	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=black,dashed, thick, every mark/.append style={dashed} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.0256708984375	\\
0	0.00806884765625\\
5	0.0020681640625	\\
10	0.0004501953125	\\
15	0.00003984375	\\
20	0.00000224609375	\\
25	0.00000087890625	\\
};

\addplot[smooth,color=red,only marks, every mark/.append style={solid,fill=red!50}, mark=square]
  table[row sep=crcr]{%
	50 2\\
};\label{P0_Zz}


\addplot[smooth,color=black,only marks, every mark/.append style={solid,fill=black!50}, mark=square*]
  table[row sep=crcr]{%
	50 2\\
};\label{P1_Zz}

\addplot[smooth,color=red,only marks, every mark/.append style={solid, fill=red}, mark=star]
  table[row sep=crcr]{%
	50 2\\
};\label{P2_Zz}

\addplot[smooth,color=blue,only marks, every mark/.append style={solid, fill=blue!50}, mark=*]
  table[row sep=crcr]{%
	50 2\\
};\label{P3_Zz}

\addplot[smooth,color=mycolor3,only marks, every mark/.append style={solid, fill=mycolor3!50}, mark=triangle*]
  table[row sep=crcr]{%
	50 2\\
};\label{P4_Zz}


\node [draw,fill=white,font=\tiny,anchor= south west] at (axis cs: -10, 0.000004 ) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{P2_Zz}{ Optimal MMSE ACE} \\
%\ref{P3_Zz}{ MMSE ACE iter $i_{\text{max}}=30$ } \\
%\ref{P0_Zz}{ MMDDT ZF \cite{viveros2020_ICASSP} } \\
%\ref{P1_Zz}{ joint MMDDT } \\
%\ref{P4_Zz}{ MMSE} \\
%\end{tabular}
};


\end{axis}






\begin{axis}[%
name=IF2,
    at={($(IF1.east)+(70,0em)$)},
		anchor= west,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.45\columnwidth,
height=0.45\columnwidth,%416838541666667in,
scale only axis,
ymode=log,
xmin=-5,
xmax=15,
xlabel={SNR  [dB]},
xmajorgrids,
ymin=0.00001,
ymax=0.1,
ylabel={BER},
ymajorgrids,
legend entries={IDD $=1$,
IDD $=2$ 				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.03,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

% Add a (c) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.35) {(b)};
        },
    },
}

%\node at (axis cs:-5,1.3884) [anchor=south west] {$2 \cdot 0.6942$};

%\node at (axis cs:-5,1.3884) [anchor=north west] {max entropy rate $d=1$};


\node [draw,fill=white,font=\tiny,anchor= north east] at (axis cs: 28, 0.5 ) { $M_{\text{Tx}} = M_{\text{Rx}}= 3$ };



%MRx=3-MTx=3
%OptimalMMSE ACE
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red}, mark=star,line width=1pt]
  table[row sep=crcr]{%
-5	0.0300701171875	\\
0	0.01023994140625\\
5	0.00277900390625	\\
10	0.0004951171875	\\
15	0.0000599609375	\\
20	0.00000859375	\\
25	0.00000205078125	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=red,dashed, thick, every mark/.append style={dashed} ,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.02534306640625	\\
0	0.00751435546875\\
5	0.001775	\\
10	0.00027626953125	\\
15	0.00002451171875	\\
20	0	\\
25	0.00000107421875	\\
};

%M=2
\node[coordinate] (M2_edge) at  (axis cs:14,-10){};  
%\node[coordinate,label=below:{{(c)}}] (M2_label) at  (axis cs:14,-10){};  


\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
name=IF3,
    %at={($(IF1.south)+(2em,-13em)$)},
		at={($(IF2.east)+(70,0em)$)},
		anchor= west,
%width=0.85\columnwidth,%5.63489583333333in,
width=0.45\columnwidth,
height=0.45\columnwidth,%4
scale only axis,
ymode=log,
xmin=-5,
xmax=15,
xlabel={SNR  [dB]},
xmajorgrids,
ymin=0.00001,
ymax=0.1,
ylabel={BER},
ymajorgrids,
legend entries={IDD $=1$,
IDD $=2$ 				
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.03,0.03)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

% Add a (d) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.35) {(c)};
        },
    },
}

%\node at (axis cs:-5,1.3884) [anchor=south west] {$2 \cdot 0.6942$};

%\node at (axis cs:-5,1.3884) [anchor=north west] {max entropy rate $d=1$};


\node [draw,fill=white,font=\tiny,anchor= north east] at (axis cs: 28, 0.5 ) { $M_{\text{Tx}} =1$, $M_{\text{Rx}}= 3$  };



%MRx=3-MTx=1
%OptimalMMSE ACE
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!50}, mark=*,line width=1pt]
   table[row sep=crcr]{%
-5	0.03062529296875	\\
0	0.0105828125\\
5	0.00287822265625	\\
10	0.00050859375	\\
15	0.000061328125	\\
20	0.00000908203125	\\
25	0.0000015625	\\
};
%\addlegendentry{MMSE col}


\addplot+[smooth,color=blue,dashed, thick, every mark/.append style={dashed} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.01959814453125	\\
0	0.00513115234375\\
5	0.0009478515625\\
10	0.00011806640625	\\
15	0.00000869140625	\\
20	0	\\
25	0	\\
};

\end{axis}
\end{tikzpicture}%
